GridAnchor: Specialized Multi-Agent AI for Safeguarding Autonomous Energy Systems Against Cyber-Physical Hallucinations

Autonomous energy systems increasingly chain specialized learned agents, such as a forecaster, a state estimator and a dispatcher that may be a language model. These agents can emit confident outputs that contradict physics, and downstream agents may act on them. We define such cyber-physical hallucinations and their cascades, organize them in eight types, and build CPH-Bench, a generator of labeled episodes on SimBench feeders. We propose GridAnchor, a verification layer whose Physics-Residual Graph Transformer scores every claim from residuals between the claims, the measurements and a linearized grid model. Mondrian conformal p-values with the Benjamini-Hochberg procedure turn the scores into decisions, a root head attributes cascades, and a quadratic program repairs unsafe actions with a voltage margin calibrated at repaired steps. On a simulated rural medium-voltage feeder, GridAnchor reaches a message-level area under the precision-recall curve of 0.846, against 0.837 for the strongest of six baselines, a difference within the confidence interval. It leads on estimates and actions, whereas a self-consistency check that knows the label tolerances reaches 0.874 by leading on forecasts. The false-alarm rate stays within 0.17 percentage points of the nominal level on steps without injected hallucinations. In closed loop, GridAnchor leaves no bus outside the voltage band on the test days, against 0.0700% of the bus-steps without protection, and simpler detectors with the same mitigation come close. Stale but coherent messages and single-bus forecast errors remain mostly undetected.

==> figures/fig1_concept.tex <==
% Fig. 1: concept. (a) unguarded pipeline with a cascading hallucination; (b) the same pipeline with GridAnchor.
\begin{tikzpicture}[x=1mm, y=1mm, font=\footnotesize,
    agent/.append style={font=\footnotesize, minimum width=17mm, minimum height=8mm},
    guard/.append style={font=\footnotesize\bfseries, minimum height=7mm},
    lbl/.append style={font=\scriptsize},
    feeder/.style={plant, minimum width=18mm, minimum height=17mm}]
  % mini voltage plot drawn inside a feeder box centered at (#1); #2 = curve color; #3 = curve path
  \newcommand{\minivolt}[3]{%
    \begin{scope}[shift={(#1)}]
      \node[font=\footnotesize] at (0,5.6) {Feeder};
      \draw[line width=0.35pt, draw=black!60] (-7,-7) -- (7,-7);
      \draw[line width=0.35pt, draw=black!60] (-7,-7) -- (-7,2.6);
      \draw[densely dotted, line width=0.5pt] (-7,-1.2) -- (7,-1.2);
      \node[font=\scriptsize, anchor=south west, inner sep=0.6pt] at (-6.6,-1.1) {$v_{\max}$};
      \draw[line width=0.8pt, draw=#2] #3;
    \end{scope}}
  % panel (a)
  \begin{scope}
    \node[agent] (F) at (0,0) {Forecast\\agent F};
    \node[agent] (E) at (21,0) {Estimation\\agent E};
    \node[agent] (D) at (42,0) {Dispatch\\agent D};
    \node[feeder] (G) at (66,-4) {};
    \minivolt{66,-4}{cOurs}{(-6.5,-4.6) .. controls (-3,-4.4) and (-1.5,-3.6) .. (0,0.9) .. controls (1.2,2.4) and (3.5,1.6) .. (6.5,0.9)}
    \draw[msg] (F) -- (E);
    \draw[msg] (E) -- (D);
    \draw[msg] (D.east) -- (D.east -| G.west);
    \draw[msg, draw=cGrey] (G.south) -- ++(0,-6) -| (E.south);
    \node[lbl] at (44,-20.8) {measurements $\bm{y}_t$};
    \draw[hal] (F.north) to[bend left=40] node[lbl, above, text=cOurs] {forecast $\times 10$} (E.north);
    \draw[hal] (E.north) to[bend left=40] node[lbl, above, text=cOurs] {biased voltages} (D.north);
    \draw[hal] (D.north) to[bend left=30] node[lbl, above, text=cOurs] {under-curtailment} ([xshift=-3mm]G.north);
    \node[lbl, text=cOurs, anchor=east] at (64.5,-15.2) {overvoltage};
    \node[font=\footnotesize] at (33,-34) {(a) Unguarded multi-agent pipeline};
  \end{scope}
  % panel (b)
  \begin{scope}[shift={(92,0)}]
    \node[agent] (F) at (0,0) {Forecast\\agent F};
    \node[agent] (E) at (21,0) {Estimation\\agent E};
    \node[agent] (D) at (42,0) {Dispatch\\agent D};
    \node[feeder] (G) at (66,-4) {};
    \minivolt{66,-4}{cB2}{(-6.5,-4.6) .. controls (-3,-4.4) and (-1.5,-3.9) .. (0,-3.0) .. controls (1.2,-2.6) and (3.5,-2.9) .. (6.5,-3.0)}
    \node[guard, minimum width=57mm] (V) at (21,-17) {GridAnchor: verify, attribute, ground, repair};
    \draw[hal] (F.south) -- (F.south |- V.north) node[lbl, pos=0.5, left, text=cOurs] {flagged\\claim};
    \draw[msg] ([xshift=-2.5mm]E.south) -- ([xshift=-2.5mm]E.south |- V.north);
    \draw[msg] ([xshift=-2.5mm]D.south) -- ([xshift=-2.5mm]D.south |- V.north);
    \draw[msg, draw=cB2] ([xshift=2.5mm]E.south |- V.north) -- ([xshift=2.5mm]E.south) node[lbl, pos=0.5, right, text=cB2] {grounded};
    \draw[msg, draw=cB2] ([xshift=2.5mm]D.south |- V.north) -- ([xshift=2.5mm]D.south) node[lbl, pos=0.5, right, text=cB2] {re-query};
    \draw[msg, draw=cB2] (V.east) -| ([xshift=-5mm]G.south);
    \node[lbl, text=cB2] at (56.2,-21.2) {verified or\\repaired $\bm{u}_t$};
    \draw[msg, draw=cGrey] ([xshift=5mm]G.south) -- ++(0,-14.5) -| (V.south);
    \node[lbl] at (47,-29.2) {measurements $\bm{y}_t$};
    \node[font=\footnotesize] at (33,-34) {(b) Pipeline guarded by GridAnchor};
  \end{scope}
\end{tikzpicture}


==> figures/fig2_architecture.tex <==
% Fig. 2: GridAnchor architecture, left to right.
\begin{tikzpicture}[x=1mm, y=1mm, font=\footnotesize,
    lbl/.append style={font=\scriptsize},
    blk/.style={draw=black!70, fill=black!3, rounded corners=2pt, line width=0.6pt, align=center, minimum height=22mm, inner sep=1.5pt},
    bus/.style={circle, draw=cB1, fill=cB1!15, line width=0.5pt, inner sep=0pt, minimum size=2.1mm},
    busflag/.style={circle, draw=cOurs, fill=cOurs!35, line width=0.6pt, inner sep=0pt, minimum size=2.1mm},
    zonetok/.style={regular polygon, regular polygon sides=6, draw=cB2, fill=cB2!15, line width=0.5pt, inner sep=0pt, minimum size=3.2mm},
    systok/.style={rectangle, draw=cGrey, fill=cGrey!20, line width=0.5pt, inner sep=0pt, minimum size=2.6mm},
    layer/.style={draw=cB1, fill=cB1!8, line width=0.5pt, minimum width=16mm, minimum height=4.2mm, inner sep=0pt, font=\scriptsize},
    head/.style={draw=cB1, fill=white, rounded corners=1pt, line width=0.5pt, minimum width=21mm, minimum height=5.6mm, inner sep=1pt, font=\scriptsize, align=center}]
  % inputs
  \node[agent, minimum width=13mm, minimum height=4.6mm] (mf) at (7,8.4) {$M^{\mathrm{F}}_t$};
  \node[agent, minimum width=13mm, minimum height=4.6mm] (me) at (7,2.8) {$M^{\mathrm{E}}_t$};
  \node[agent, minimum width=13mm, minimum height=4.6mm] (md) at (7,-2.8) {$M^{\mathrm{D}}_t$};
  \node[plant, minimum width=13mm, minimum height=4.6mm] (yy) at (7,-8.4) {$\bm{y}_t$};
  \node[lbl] at (7,-14.2) {messages and\\measurements};
  % residual tokens over a grid sketch
  \node[blk, minimum width=31mm] (tok) at (35,0) {};
  \node[systok] (s0) at (22.5,0) {};
  \foreach \i/\x/\y in {1/27/6, 2/31.5/7.2, 3/36/7.8, 4/40.5/8.2, 5/27/0, 6/31.5/0, 7/36/0, 8/40.5/0, 9/27/-6, 10/31.5/-7.2, 11/36/-7.8}
    \node[bus] (b\i) at (\x,\y) {};
  \node[busflag] (b12) at (40.5,-8.2) {};
  \draw[line width=0.4pt, draw=black!55] (s0) -- (b1) -- (b2) -- (b3) -- (b4) (s0) -- (b5) -- (b6) -- (b7) -- (b8) (s0) -- (b9) -- (b10) -- (b11) -- (b12);
  \node[zonetok] (z1) at (46,7.6) {};
  \node[zonetok] (z2) at (46,0) {};
  \node[zonetok] (z3) at (46,-7.6) {};
  \draw[densely dotted, line width=0.4pt, draw=cB2] (b4) -- (z1) (b8) -- (z2) (b12) -- (z3);
  \node[lbl] at (35,-14.2) {residual tokens:\\$N$ bus, $Z$ zone, 1 system};
  \foreach \n in {mf, me, md, yy} \draw[msg] (\n.east) -- (\n.east -| tok.west);
  % PRGT
  \node[blk, minimum width=19mm] (prgt) at (66,0) {};
  \node[layer] (l1) at (66,-7.8) {layer 1};
  \node[layer] (l2) at (66,-3.2) {layer 2};
  \node[layer] (l3) at (66,1.4) {layer $L$};
  \node[font=\scriptsize, align=center] at (66,7.4) {attention\\$+\,\beta_{\rho(i,j)}$};
  \node[lbl] at (66,-14.2) {PRGT with\\structural bias};
  \draw[msg] (tok.east) -- (prgt.west);
  % heads
  \node[head] (h1) at (89.5,7.2) {claim scores $s(c)$};
  \node[head] (h2) at (89.5,0) {reconstructions};
  \node[head] (h3) at (89.5,-7.2) {root posterior};
  \node[lbl] at (89.5,-14.2) {three heads};
  \foreach \h in {h1, h2, h3} \draw[msg] (prgt.east |- \h) -- (\h.west);
  % conformal + BH
  \node[guard, minimum width=18.5mm, minimum height=14mm, font=\scriptsize\bfseries] (cp) at (112.5,7.2) {Mondrian\\conformal\\p-values, BH};
  \draw[msg] (h1.east) -- (cp.west);
  % attribution and re-query
  \node[guard, minimum width=18.5mm, minimum height=14mm, font=\scriptsize\bfseries] (att) at (134.5,7.2) {attribute,\\ground,\\re-query};
  \draw[msg] (cp.east) -- (att.west);
  \node[lbl] at (123.5,15.6) {flags};
  \draw[msg] (h2.east) -| ([xshift=-3mm]att.south);
  \draw[msg] (h3.east) -| ([xshift=3mm]att.south);
  % repair
  \node[guard, minimum width=18.5mm, minimum height=14mm, font=\scriptsize\bfseries] (rep) at (156.5,7.2) {repair QP\\with margin\\$m_\beta$};
  \draw[msg] (att.east) -- (rep.west);
  \node[lbl] at (145.5,15.6) {D still flagged};
  % plant
  \node[plant, minimum width=10mm, minimum height=14mm, inner sep=1pt] (pl) at (174.8,7.2) {Feeder};
  \draw[msg] (rep.east) -- node[lbl, above] {$\bm{u}_t$} (pl.west);
  % bypass when nothing is flagged, and re-query loop
  \draw[msg, draw=cB2] (cp.north) -- ++(0,7.4) -| node[lbl, pos=0.25, above, text=cB2] {no flag: execute the action of D} (pl.north);
  \draw[msg, draw=cOurs, densely dashed] ([xshift=6.5mm]att.south) -- ++(0,-22.5) -| node[lbl, pos=0.25, below, text=cOurs] {grounded claims back to E and D (one re-query)} (7,-17.5);
\end{tikzpicture}


==> figures/fig3_pertype.tex <==
% Fig. 3: per-type message-level AUPRC (data: figures/data/fig3_pertype.csv).
\begin{tikzpicture}
\begin{axis}[paperstyle, height=0.7\columnwidth, ybar=0.6pt, bar width=3.7pt, ymin=0, ymax=1.08, xmin=0.4, xmax=8.6,
  xtick={1,...,8}, xticklabels={H1,H2,H3,H4,H5,H6,H7,H8}, ytick={0,0.2,0.4,0.6,0.8,1.0},
  ylabel={Message-level AUPRC}, xlabel={Hallucination type}, xmajorgrids=false,
  unbounded coords=discard, every axis plot/.append style={line width=0.3pt},
  legend columns=2, legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, /tikz/every even column/.append style={column sep=3pt}},
  legend image code/.code={\draw[#1] (0cm,-0.09cm) rectangle (0.2cm,0.12cm);},
  error bars/y dir=both, error bars/y explicit, error bars/error bar style={line width=0.35pt, black!75},
  error bars/error mark options={rotate=90, mark size=1pt, line width=0.35pt, black!75}]
\addplot[fill=cOurs, draw=cOurs!80!black] table[x=idx, y=GridAnchor, y error=GridAnchorsd, col sep=comma] {figures/data/fig3_pertype.csv};
\addplot[fill=\resTopAColor!75, draw=\resTopAColor!80!black] table[x=idx, y=\resTopAKey, y error=\resTopAKey sd, col sep=comma] {figures/data/fig3_pertype.csv};
\addplot[fill=\resTopBColor!75, draw=\resTopBColor!80!black] table[x=idx, y=\resTopBKey, y error=\resTopBKey sd, col sep=comma] {figures/data/fig3_pertype.csv};
\addplot[fill=\resTopCColor!75, draw=\resTopCColor!80!black] table[x=idx, y=\resTopCKey, y error=\resTopCKey sd, col sep=comma] {figures/data/fig3_pertype.csv};
\legend{GridAnchor, \resTopAName, \resTopBName, \resTopCName}
\end{axis}
\end{tikzpicture}


==> figures/fig4_calibration.tex <==
% Fig. 4: empirical false-alarm rate against the nominal level (data: figures/data/fig4_calibration.csv).
\begin{tikzpicture}
\begin{axis}[paperstyle, height=0.66\columnwidth, xmode=log, ymode=log, xmin=0.004, xmax=0.25, ymin=0.0003, ymax=1.2,
  xtick={0.005,0.01,0.02,0.05,0.1,0.2}, xticklabels={0.005,0.01,0.02,0.05,0.1,0.2},
  ytick={0.001,0.01,0.1,1}, yticklabels={0.001,0.01,0.1,1},
  xlabel={Nominal level $\alpha$}, ylabel={Empirical false-alarm rate},
  legend columns=2, legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, /tikz/every even column/.append style={column sep=3pt}}]
\addplot[cOurs, mark=*, mark size=1.6pt] table[x=alpha, y=conformal, col sep=comma] {figures/data/fig4_calibration.csv};
\addplot[cOurs, densely dashed, mark=o, mark size=1.7pt, mark options={solid}] table[x=alpha, y=conformalall, col sep=comma] {figures/data/fig4_calibration.csv};
\addplot[cOurs, densely dotted, mark=square, mark size=1.6pt, mark options={solid}] table[x=alpha, y=fixed, col sep=comma] {figures/data/fig4_calibration.csv};
\addplot[cB2, mark=triangle*, mark size=1.9pt] table[x=alpha, y=chi, col sep=comma] {figures/data/fig4_calibration.csv};
\addplot[black!70, dashdotted, no marks, domain=0.004:0.25, samples=2, line width=0.5pt, forget plot] {x};
\legend{Conformal{,} episode-free, Conformal{,} all clean, Probability threshold, B2 chi-square}
\end{axis}
\end{tikzpicture}


==> figures/fig5_severity.tex <==
% Fig. 5: detection of drift episodes against drift magnitude (data: figures/data/fig5_severity.csv).
\begin{tikzpicture}
\begin{axis}[paperstyle, xmin=0.3, xmax=8.2, ymin=0, ymax=1.05, xtick={0.5,1,2,3,4,6,8}, xticklabels={0.5,1,2,3,4,6,8},
  xlabel={Drift magnitude $s$ (multiples of the clean error spread)}, ylabel={TPR at 1\% false-alarm rate},
  height=0.68\columnwidth, legend columns=2, legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, /tikz/every even column/.append style={column sep=3pt}}]
\newcommand{\band}[2]{%
  \addplot[draw=none, name path=lo#1, forget plot] table[x=s, y=#1lo, col sep=comma] {figures/data/fig5_severity.csv};
  \addplot[draw=none, name path=hi#1, forget plot] table[x=s, y=#1hi, col sep=comma] {figures/data/fig5_severity.csv};
  \addplot[fill=#2, fill opacity=0.16, draw=none, forget plot] fill between[of=lo#1 and hi#1];}
\band{GridAnchor}{cOurs}
\expandafter\band\expandafter{\resTopAKey}{\resTopAColor}
\expandafter\band\expandafter{\resTopBKey}{\resTopBColor}
\expandafter\band\expandafter{\resTopCKey}{\resTopCColor}
\addplot[cOurs, mark=*, mark size=1.2pt] table[x=s, y=GridAnchor, col sep=comma] {figures/data/fig5_severity.csv};
\addplot[\resTopAColor, mark=square*, mark size=1.1pt] table[x=s, y=\resTopAKey, col sep=comma] {figures/data/fig5_severity.csv};
\addplot[\resTopBColor, mark=triangle*, mark size=1.4pt] table[x=s, y=\resTopBKey, col sep=comma] {figures/data/fig5_severity.csv};
\addplot[\resTopCColor, mark=diamond*, mark size=1.4pt] table[x=s, y=\resTopCKey, col sep=comma] {figures/data/fig5_severity.csv};
\legend{GridAnchor, \resTopAName, \resTopBName, \resTopCName}
\end{axis}
\end{tikzpicture}


==> figures/fig6_attribution.tex <==
% Fig. 6: root-agent confusion matrix, row-normalized in percent (data: figures/data/fig6_confusion.csv).
\begin{tikzpicture}
\begin{axis}[paperstyle, width=0.98\columnwidth, height=0.62\columnwidth, enlargelimits=false, grid=none,
  colormap={ours}{color(0cm)=(white) color(1cm)=(cOurs)}, point meta min=0, point meta max=100,
  xmin=-0.5, xmax=3.5, ymin=-0.5, ymax=2.5, y dir=reverse,
  xtick={0,1,2,3}, xticklabels={F,E,D,none}, ytick={0,1,2}, yticklabels={F,E,D},
  tick style={draw=none}, xlabel={Predicted root agent}, ylabel={True root agent},
  nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]{\pgfplotspointmeta}},
  nodes near coords style={font=\small, anchor=center, text=black}]
\addplot[matrix plot*, mesh/cols=4, point meta=explicit, draw=black!20, line width=0.2pt] table[x=x, y=y, meta=c, col sep=comma] {figures/data/fig6_confusion.csv};
\end{axis}
\end{tikzpicture}


==> figures/fig7_casestudy.tex <==
% Fig. 7: closed-loop case study over 48 hours (data: figures/data/fig7_case.csv).
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=4mm, xlabels at=edge bottom, xticklabels at=edge bottom},
  paperstyle, width=0.97\textwidth, height=0.215\textwidth, xmin=0, xmax=48, xtick={0,6,...,48}]
\nextgroupplot[ymin=1.0, ymax=1.11, ytick={1.00,1.02,1.04,1.06,1.08,1.10}, ylabel={$v_{\max}$ (p.u.)},
  y tick label style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2},
  legend columns=5, legend style={at={(0.5,1.04)}, anchor=south, /tikz/every even column/.append style={column sep=4pt}}]
\addplot[draw=none, fill=cOurs, fill opacity=0.13, const plot, forget plot] table[x=h, y expr=1.0+\thisrow{epi}*0.2, col sep=comma] {figures/data/fig7_case.csv} \closedcycle;
\addplot[cOurs, no marks] table[x=h, y=vours, col sep=comma] {figures/data/fig7_case.csv};
\addplot[\resCaseBaselineColor, no marks] table[x=h, y=vbaseline, col sep=comma] {figures/data/fig7_case.csv};
\addplot[black!80, no marks, line width=0.6pt] table[x=h, y=vunguarded, col sep=comma] {figures/data/fig7_case.csv};
\addplot[black, densely dashed, no marks, line width=0.6pt, domain=0:48, samples=2] {1.05};
\addlegendimage{area legend, fill=cOurs, fill opacity=0.13, draw=none}
\legend{GridAnchor, \resCaseBaselineName, Unguarded, Limit $v_{\max}$, Hallucination episode}
\nextgroupplot[ymin=0, ylabel={Curt. (MW)}, xlabel={Time (h)}]
\addplot[draw=none, fill=cOurs, fill opacity=0.13, const plot, forget plot] table[x=h, y expr=\thisrow{epi}*100, col sep=comma] {figures/data/fig7_case.csv} \closedcycle;
\addplot[cOurs, no marks] table[x=h, y=cours, col sep=comma] {figures/data/fig7_case.csv};
\addplot[\resCaseBaselineColor, no marks] table[x=h, y=cbaseline, col sep=comma] {figures/data/fig7_case.csv};
\addplot[black!80, no marks, line width=0.6pt] table[x=h, y=cunguarded, col sep=comma] {figures/data/fig7_case.csv};
\end{groupplot}
\end{tikzpicture}

